Exposing the Illusion of Fairness: Auditing Vulnerabilities to Distributional Manipulation Attacks

The rapid deployment of AI systems in high-stakes domains, including those classified as high-risk under the The EU AI Act (Regulation (EU) 2024/1689), has intensified the need for reliable compliance auditing. For binary classifiers, regulatory risk assessment often relies on global fairness metrics such as the Disparate Impact ratio, widely used to evaluate potential discrimination. In typical auditing settings, the auditee provides a subset of its dataset to an auditor, while a supervisory authority may verify whether this subset is representative of the full underlying distribution. In this work, we investigate to what extent a malicious auditee can construct a fairness-compliant yet representative-looking sample from a non-compliant original distribution, thereby creating an illusion of fairness. We formalize this problem as a constrained distributional projection task and introduce mathematically grounded manipulation strategies based on entropic and optimal transport projections. These constructions characterize the minimal distributional shift required to satisfy fairness constraints. To counter such attacks, we formalize representativeness through distributional distance based statistical tests and systematically evaluate their ability to detect manipulated samples. Our analysis highlights the conditions under which fairness manipulation can remain statistically undetected and provides practical guidelines for strengthening supervisory verification. We validate our theoretical findings through experiments on standard tabular datasets for bias detection. Code is publicly available at https://github.com/ValentinLafargue/Inspection.

==> Images/Mathcha/Alteration.tex <==


 %set default line width to 0.75pt        

%\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Shape: Grid [id:dp7862401597292668] 
\draw  [draw opacity=0] (88.45,247.56) -- (289.11,247.56) -- (289.11,48.11) -- (88.45,48.11) -- cycle ; \draw   (88.45,247.56) -- (88.45,48.11)(268.45,247.56) -- (268.45,48.11) ; \draw   (88.45,247.56) -- (289.11,247.56)(88.45,67.56) -- (289.11,67.56) ; \draw    ;
%Shape: Circle [id:dp9080227126201972] 
\draw  [fill={rgb, 255:red, 191; green, 183; blue, 185 }  ,fill opacity=1 ] (76.45,247.58) .. controls (76.44,240.96) and (81.8,235.58) .. (88.42,235.56) .. controls (95.04,235.55) and (100.42,240.91) .. (100.44,247.53) .. controls (100.45,254.16) and (95.09,259.54) .. (88.47,259.55) .. controls (81.85,259.56) and (76.47,254.21) .. (76.45,247.58) -- cycle ;
%Shape: Circle [id:dp7011787684312423] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (256.45,247.58) .. controls (256.44,240.96) and (261.8,235.58) .. (268.42,235.56) .. controls (275.04,235.55) and (280.42,240.91) .. (280.44,247.53) .. controls (280.45,254.16) and (275.09,259.54) .. (268.47,259.55) .. controls (261.85,259.56) and (256.47,254.21) .. (256.45,247.58) -- cycle ;
%Shape: Circle [id:dp4519461706306531] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (76.45,67.58) .. controls (76.44,60.96) and (81.8,55.58) .. (88.42,55.56) .. controls (95.04,55.55) and (100.42,60.91) .. (100.44,67.53) .. controls (100.45,74.16) and (95.09,79.54) .. (88.47,79.55) .. controls (81.85,79.56) and (76.47,74.21) .. (76.45,67.58) -- cycle ;
%Shape: Circle [id:dp33574207668567024] 
\draw  [fill={rgb, 255:red, 191; green, 183; blue, 185 }  ,fill opacity=1 ] (256.45,67.58) .. controls (256.44,60.96) and (261.8,55.58) .. (268.42,55.56) .. controls (275.04,55.55) and (280.42,60.91) .. (280.44,67.53) .. controls (280.45,74.16) and (275.09,79.54) .. (268.47,79.55) .. controls (261.85,79.56) and (256.47,74.21) .. (256.45,67.58) -- cycle ;
%Curve Lines [id:da774819250587832] 
\draw [line width=1.5]    (88.45,247.56) .. controls (67.98,211.11) and (63.79,127.45) .. (78,79.71) ;
\draw [shift={(78.67,77.56)}, rotate = 107.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (19.89,-5.99) .. controls (12.65,-2.54) and (6.02,-0.55) .. (0,0) .. controls (6.02,0.55) and (12.65,2.54) .. (19.89,5.99)   ;
%Curve Lines [id:da9613096797011167] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (268.45,67.56) .. controls (285.49,89.34) and (290.57,183.97) .. (279.99,238.9) ;
\draw [shift={(279.67,240.56)}, rotate = 281.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (15.3,-4.61) .. controls (9.73,-1.96) and (4.63,-0.42) .. (0,0) .. controls (4.63,0.42) and (9.73,1.96) .. (15.3,4.61)   ;
%Curve Lines [id:da05408535040341511] 
\draw [line width=1.5]    (268.45,67.56) .. controls (237.14,43.92) and (160.03,35.8) .. (103.25,56.59) ;
\draw [shift={(100.67,57.56)}, rotate = 338.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (19.89,-5.99) .. controls (12.65,-2.54) and (6.02,-0.55) .. (0,0) .. controls (6.02,0.55) and (12.65,2.54) .. (19.89,5.99)   ;
%Curve Lines [id:da3487464950020529] 
\draw [line width=1.5]    (88.45,247.56) .. controls (153.34,268.14) and (214.18,259.9) .. (258.01,253.92) ;
\draw [shift={(260.67,253.56)}, rotate = 172.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (19.89,-5.99) .. controls (12.65,-2.54) and (6.02,-0.55) .. (0,0) .. controls (6.02,0.55) and (12.65,2.54) .. (19.89,5.99)   ;

% Text Node
\draw (191,263) node [anchor=north west][inner sep=0.75pt]   [align=left] {S : sensitive variable};
% Text Node
\draw (25,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {Y : decision};
% Text Node
\draw (97,221) node [anchor=north west][inner sep=0.75pt]   [align=left] {(0,0)};
% Text Node
\draw (226,76) node [anchor=north west][inner sep=0.75pt]   [align=left] {(1,1)};
% Text Node
\draw (225,218) node [anchor=north west][inner sep=0.75pt]   [align=left] {(1,0)};
% Text Node
\draw (98,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {(0,1)};


\end{tikzpicture}


==> Images/Mathcha/Highest_unbiasedness_2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Shape: Grid [id:dp6647121070946264] 
\draw  [draw opacity=0][dash pattern={on 0.75pt off 4.5pt on 0.75pt off 3.75pt}] (179.67,246.33) -- (179.67,31.93) -- (476.99,31.93) -- (476.99,246.33) -- cycle ; \draw  [dash pattern={on 0.75pt off 4.5pt on 0.75pt off 3.75pt}] (179.67,246.33) -- (476.99,246.33)(179.67,206.33) -- (476.99,206.33)(179.67,166.33) -- (476.99,166.33)(179.67,126.33) -- (476.99,126.33)(179.67,86.33) -- (476.99,86.33)(179.67,46.33) -- (476.99,46.33) ; \draw  [dash pattern={on 0.75pt off 4.5pt on 0.75pt off 3.75pt}] (179.67,246.33) -- (179.67,31.93)(219.67,246.33) -- (219.67,31.93)(259.67,246.33) -- (259.67,31.93)(299.67,246.33) -- (299.67,31.93)(339.67,246.33) -- (339.67,31.93)(379.67,246.33) -- (379.67,31.93)(419.67,246.33) -- (419.67,31.93)(459.67,246.33) -- (459.67,31.93) ; \draw  [dash pattern={on 0.75pt off 4.5pt on 0.75pt off 3.75pt}]  ;

%Straight Lines [id:da2982081387627755] 
\draw [line width=0.75]    (339.34,181.39) -- (339.34,176.73) ;
\draw [shift={(339.34,174.73)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(339.34,181.73)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da359214132477513] 
\draw [line width=0.75]    (219,186.99) -- (219,174) ;
\draw [shift={(219,174)}, rotate = 90.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(219.26,187.33)}, rotate = 270.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9437960266345532] 
\draw [line width=0.75]    (259,112.39) -- (259,59) ;
\draw [shift={(259,59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(259.34,112.73)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8234267796608856] 
\draw [line width=0.75]    (300,155.99) -- (300,142) ;
\draw [shift={(300,142)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(299.68,156.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9685234821548863] 
\draw [line width=0.75]    (379.34,109.39) -- (379.34,80.73) ;
\draw [shift={(379.34,78.73)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(379.34,109.73)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da857095836821003] 
\draw [line width=0.75]    (419.34,177.39) -- (419.34,48.73) ;
\draw [shift={(419.34,46.73)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(419.34,177.73)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da4857015986006029] 
\draw [line width=0.75]    (459.76,185.39) -- (459.54,139.33) ;
\draw [shift={(459.53,137.33)}, rotate = 89.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(459.76,185.73)}, rotate = 269.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da012703376117354837] 
\draw    (179.67,246.73) -- (219.67,246.33) ;

%Shape: Axis 2D [id:dp898306203484348] 
\draw  (146.67,246.73) -- (476.67,246.73)(179.67,19.33) -- (179.67,272) (469.67,241.73) -- (476.67,246.73) -- (469.67,251.73) (174.67,26.33) -- (179.67,19.33) -- (184.67,26.33) (219.67,241.73) -- (219.67,251.73)(259.67,241.73) -- (259.67,251.73)(299.67,241.73) -- (299.67,251.73)(339.67,241.73) -- (339.67,251.73)(379.67,241.73) -- (379.67,251.73)(419.67,241.73) -- (419.67,251.73)(459.67,241.73) -- (459.67,251.73)(174.67,206.73) -- (184.67,206.73)(174.67,166.73) -- (184.67,166.73)(174.67,126.73) -- (184.67,126.73)(174.67,86.73) -- (184.67,86.73)(174.67,46.73) -- (184.67,46.73) ;
\draw   ;

% Text Node
\draw (325.63,253.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize PUC}};
% Text Node
\draw (439.97,253.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize ADULT}};
% Text Node
\draw (245.17,253) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize INC}};
% Text Node
\draw (202.25,253) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize EMP}};
% Text Node
\draw (283.88,253) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize MOB}};
% Text Node
\draw (406.61,253) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize BAF}};
% Text Node
\draw (363,253) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize  TRA}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (206.26,192.33) -- (234.26,192.33) -- (234.26,210.33) -- (206.26,210.33) -- cycle  ;
\draw (209,195) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0.30};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (206.26,151) -- (234.26,151) -- (234.26,169) -- (206.26,169) -- cycle  ;
\draw (209,154.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0.37};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (246,118) -- (274,118) -- (274,136) -- (246,136) -- cycle  ;
\draw (249,121) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0.67};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (327,188) -- (355,188) -- (355,206) -- (327,206) -- cycle  ;
\draw (330,191) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0.32};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (286,163) -- (314,163) -- (314,181) -- (286,181) -- cycle  ;
\draw (289,166) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0.45};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (446,190) -- (474,190) -- (474,208) -- (446,208) -- cycle  ;
\draw (449,193) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0.30};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (405,182) -- (433,182) -- (433,200) -- (405,200) -- cycle  ;
\draw (408,185) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0.35};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (366,115) -- (394,115) -- (394,133) -- (366,133) -- cycle  ;
\draw (369,118) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0.69};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (326,153) -- (354,153) -- (354,171) -- (326,171) -- cycle  ;
\draw (329,156) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0.35};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (412,25) -- (428,25) -- (428,43) -- (412,43) -- cycle  ;
\draw (415,28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (446,117) -- (474,117) -- (474,135) -- (446,135) -- cycle  ;
\draw (449,120) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0.54};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (366,58) -- (394,58) -- (394,76) -- (366,76) -- cycle  ;
\draw (369,61) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0.85};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (246,35) -- (274,35) -- (274,54) -- (246,54) -- cycle  ;
\draw (249,39.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0.93};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]   (287,119) -- (315,119) -- (315,137) -- (287,137) -- cycle  ;
\draw (290,122.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0.52};
% Text Node
\draw (307,268) node [anchor=north west][inner sep=0.75pt]   [align=left] {Datasets};
% Text Node
\draw (152,202) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0.2};
% Text Node
\draw (153,162) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0.4};
% Text Node
\draw (154,122) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0.6};
% Text Node
\draw (153,82) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0.8};
% Text Node
\draw (196,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {Impact};
% Text Node
\draw (184,3) node [anchor=north west][inner sep=0.75pt]   [align=left] {Disparate};


\end{tikzpicture}

